Measurements of R_b, A_FB^b and A_FB^c in e+e- Collisions at 130-189 GeV

The cross-section ratio Rb=sigma(e+e- to b-antib)/sigma(e+e- to q-antiq) and the bottom and charm forward-backward asymmetries AFB^b and AFB^c are measured using event samples collected by the OPAL detector at centre-of-mass energies between 130 and 189 GeV. Events with bottom quark production are selected with a secondary vertex tag, and a hemisphere charge algorithm is used to extract AFB^b. In addition, the bottom and charm asymmetries are measured using leptons from semileptonic decays of heavy hadrons and pions from D*+ to D0pi+ decays. The results are in agreement with the Standard Model predictions.

==> (inline-ps-0) <==
gsave

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave

==> (inline-ps-11) <==
grestore

==> (inline-ps-12) <==
gsave

==> (inline-ps-13) <==
grestore

==> (inline-ps-14) <==
gsave

==> (inline-ps-15) <==
grestore

==> (inline-ps-16) <==
gsave

==> (inline-ps-17) <==
grestore

==> (inline-ps-18) <==
gsave

==> (inline-ps-19) <==
grestore

==> (inline-ps-20) <==
gsave

==> (inline-ps-21) <==
grestore

==> (inline-ps-22) <==
gsave

==> (inline-ps-23) <==
grestore
